Path Guiding for Wavefront Path Tracing: A Memory Efficient Approach for GPU Path Tracers

We propose a path-guiding algorithm to be incorporated into the wavefront style of path tracers (WFPTs). As WFPTs are primarily implemented on graphics processing units (GPUs), the proposed method aims to leverage the capabilities of the GPUs and reduce the hierarchical data structure and memory usage typically required for such techniques. To achieve this, our algorithm only stores the radiant exitance on a single global sparse voxel octree (SVO) data structure. Probability density functions required to guide the rays are generated on-the-fly using this data structure. The proposed approach reduces the scene-related persistent memory requirements compared to other path-guiding techniques while producing similar or better results depending on scene characteristics. To our knowledge, our algorithm is the first one that incorporates path guiding into a WFPT.

==> figures/graphs/veachDoor-mse-heuristics.tex <==
\begin{tikzpicture}
\begin{groupplot}
[
    group style=
    {
        group size= 2 by 1,
        horizontal sep=1.5cm
    },
    %groupplot xlabel=Sample Index (Each sample is one sample per pixel),
    title style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style=
    {
        at={(14.6,-0.5)},
        anchor=north east,
        font=\footnotesize,
        legend columns=3
    },
    width=\columnwidth
]
    
\nextgroupplot
[    
    title=Veach Door - Individual samples,
    %xlabel=Sample per Pixel (SPP),
    ylabel=Avg. Variance (MSE),
    xmin=0, xmax=32,
    %ymin=0, ymax=100,
    xtick={1,8,16,24, 32},
    width=.5\columnwidth,
    xlabel=Sample Index,
    %legend style={at={(0.5,-0.45)},anchor=south,font=\footnotesize},
    %label style={font=\footnotesize},
    tick label style={font=\scriptsize} ,
    legend to name=mainLegend
]
    
    \addplot[smooth,myBlue,thick] table[x=Sample, y=WFPG]{figures/graphs/door-singlesample-data.txt}; \addlegendentry{Constant}

    \addplot[smooth,myRed,thick] table[x=Sample, y=PT]{figures/graphs/door-singlesample-data.txt}; \addlegendentry{Path Tracing}
    
 \nextgroupplot
[    
    title=VeachDoor - Heuristics,
    xlabel=Sample per Pixel (SPP),
    ylabel=Mean FLIP,
    xmin=3, xmax=16,
    ymin=0.18, ymax=0.35,
    xtick={2,4,8,...,16},
    width=.5\columnwidth,
    tick label style={font=\scriptsize},
    legend to name=mainLegendHeu
]
    
    % WFPG GRAPHS
    \addplot[smooth,myBlue,thin] table[x=Sample, y=WFPG]{figures/graphs/door-method-data.txt}; \addlegendentry{Constant}
    
    \addplot[smooth,myGreen,thin] table[x=Sample, y=WFPG_lin]{figures/graphs/door-method-data.txt}; \addlegendentry{Linear}
    
    \addplot[smooth,myPurple,thin] table[x=Sample, y=WFPG_quad]{figures/graphs/door-method-data.txt}; \addlegendentry{Quadratic}
    
    \addplot[smooth,myTeal,thin] table[x=Sample, y=WFPG_onetwo]{figures/graphs/door-method-data.txt}; \addlegendentry{One-Two}
    
    \addplot[smooth,myOrange,thin] table[x=Sample, y=WFPG_discardfirst]{figures/graphs/door-method-data.txt}; \addlegendentry{Discard First}
    
    \addplot[smooth,myGray,thin] table[x=Sample, y=WFPG_ptfirst]{figures/graphs/door-method-data.txt}; \addlegendentry{PT First}

    % PT GRAPH
    \addplot[smooth,myRed,thin] table[x=Sample, y=PT]{figures/graphs/door-method-data.txt}; \addlegendentry{Path Tracing}
    
\end{groupplot}
\end{tikzpicture}
\pgfplotslegendfromname{mainLegendHeu}
